Architectures for Building Agentic AI

This chapter argues that the reliability of agentic and generative AI is chiefly an architectural property. We define agentic systems as goal-directed, tool-using decision makers operating in closed loops, and show how reliability emerges from principled componentisation (goal manager, planner, tool-router, executor, memory, verifiers, safety monitor, telemetry), disciplined interfaces (schema-constrained, validated, least-privilege tool calls), and explicit control and assurance loops. Building on classical foundations, we propose a practical taxonomy-tool-using agents, memory-augmented agents, planning and self-improvement agents, multi-agent systems, and embodied or web agents - and analyse how each pattern reshapes the reliability envelope and failure modes. We distil design guidance on typed schemas, idempotency, permissioning, transactional semantics, memory provenance and hygiene, runtime governance (budgets, termination conditions), and simulate-before-actuate safeguards.

==> fig2.tex <==
\begin{tikzpicture}[
  font=\scriptsize,
  node distance=2.2mm and 1mm,
  FamHeader/.style={draw, rounded corners, thick, fill=black!10,
                    align=center, inner sep=0mm, text width=15mm,
                    minimum height=8mm},
  FamRow/.style={draw, rounded corners, thick, fill=black!5,
                 align=center, inner sep=0mm, text width=15mm,
                 minimum height=15mm},
  CellHeader/.style={draw, rounded corners, fill=black!5,
                     align=left, inner sep=2mm, text width=15mm,
                     minimum height=8mm},
  CellRow/.style={draw, rounded corners,
                  align=left, inner sep=1mm, text width=17mm,
                  minimum height=8mm},
  gridline/.style={draw=black!15, line width=0.3pt}
]

% --- Header row (h1..h6) ---
\node[FamHeader]                        (h1) {Family};
\node[CellHeader, right=1mm of h1]      (h2) {Reasoning \&\\ control};
\node[CellHeader, right=1mm of h2]      (h3) {Memory};
\node[CellHeader, right=1mm of h3]      (h4) {Action surface};
\node[CellHeader, right=1mm of h4]      (h5) {Assurance\\ envelope};
\node[CellHeader, right=1mm of h5]      (h6) {Risks $\rightarrow$\\ mitigations};

% === Row 1: Tool-using (anchor on rightmost) ===
\node[CellRow, below=3mm of h6]         (r1c6) {Hallucinated tools, overreach $\rightarrow$ allow-list, least privilege, tool mocks};
\node[CellRow, left=1mm of r1c6]        (r1c5) {Allow-lists; \\validate schema; idempotent retries; rate limits};
\node[CellRow, left=1mm of r1c5]        (r1c4) {APIs \& tools via router; \\typed schemas};
\node[CellRow, left=1mm of r1c4]        (r1c3) {Scratchpad; \\keep minimal state only};
\node[CellRow, left=1mm of r1c3]        (r1c2) {Prompted CoT; reactive steps; shallow plans};
\node[FamRow,  left=1mm of r1c2]        (r1c1) {Tool-\\using};

% === Row 2: Memory-augmented ===
\node[CellRow, below=3mm of r1c6]       (r2c6) {Poisoned or stale context $\rightarrow$ recency filters, provenance checks, dedupe};
\node[CellRow, left=1mm of r2c6]        (r2c5) {Provenance; confidence thresholds; \\freshness \& \\recency checks};
\node[CellRow, left=1mm of r2c5]        (r2c4) {Read \& write notes; cite \& summarise sources};
\node[CellRow, left=1mm of r2c4]        (r2c3) {Vector store; episodic logs; entity KB};
\node[CellRow, left=1mm of r2c3]        (r2c2) {Retrieval-augmented\\ reasoning; \\query planning};
\node[FamRow,  left=1mm of r2c2]        (r2c1) {Memory-augmented};

% === Row 3: Planning / self-improvement ===
\node[CellRow, below=3mm of r2c6]       (r3c6) {Spec gaming \& loops $\rightarrow$ reward shaping, step caps, reviewers};
\node[CellRow, left=1mm of r3c6]        (r3c5) {Sandboxing; test gates; budget \& termination codes};
\node[CellRow, left=1mm of r3c5]        (r3c4) {Code execution; unit tests;\\ self-play};
\node[CellRow, left=1mm of r3c4]        (r3c3) {Execution traces; model edits; curricula};
\node[CellRow, left=1mm of r3c3]        (r3c2) {Deliberate multi-step \\ planners;\\ self-critique};
\node[FamRow,  left=1mm of r3c2]        (r3c1) {Planning \& self-improve};

% === Row 4: Multi-agent ===
\node[CellRow, below=3mm of r3c6]       (r4c6) {Coordination failure, chatter $\rightarrow$ protocols, quorum, leadership hand-off};
\node[CellRow, left=1mm of r4c6]        (r4c5) {Turn-taking; moderation; \\audit trails};
\node[CellRow, left=1mm of r4c5]        (r4c4) {Messaging; tool calls; negotiation protocols};
\node[CellRow, left=1mm of r4c4]        (r4c3) {Shared board; per-agent episodic \\memory};
\node[CellRow, left=1mm of r4c3]        (r4c2) {Role-specialised agents; auctions \& blackboard; coordinator};
\node[FamRow,  left=1mm of r4c2]        (r4c1) {Multi\\-agent};

% === Row 5: Embodied / web ===
\node[CellRow, below=3mm of r4c6]       (r5c6) {Irreversible actions with side-effects $\rightarrow$ kill-switch, simulate-before-actuate, permits};
\node[CellRow, left=1mm of r5c6]        (r5c5) {Simulation; safety envelope; human-in-the-loop};
\node[CellRow, left=1mm of r5c5]        (r5c4) {Web automation or robots; browsers or physical actuators};
\node[CellRow, left=1mm of r5c4]        (r5c3) {World model; maps; caches};
\node[CellRow, left=1mm of r5c3]        (r5c2) {Perception $\rightarrow$ action loop;\\ reactive planners};
\node[FamRow,  left=1mm of r5c2]        (r5c1) {Embodied or web};

% --- Grid lines (optional) ---
% \begin{scope}[on background layer]
%   % vertical lines between columns 2–5 (use first/last row cells)
%   \foreach \Top/\Bot in {r1c2/r5c2, r1c3/r5c3, r1c4/r5c4, r1c5/r5c5}
%     \draw[gridline] (\Top.north west) -- (\Bot.south west);
%   % horizontal lines between family rows
%   \foreach \L/\R in {r1c1/r1c6, r2c1/r2c6, r3c1/r3c6, r4c1/r4c6, r5c1/r5c6}
%     \draw[gridline] (\L.south west) -- (\R.south east);
% \end{scope}

\end{tikzpicture}

